Faster FPT Algorithm for 5-Path Vertex Cover

The problem of $d$-Path Vertex Cover, $d$-PVC lies in determining a subset $F$ of vertices of a given graph $G=(V,E)$ such that $G \setminus F$ does not contain a path on $d$ vertices. The paths we aim to cover need not to be induced. It is known that the $d$-PVC problem is NP-complete for any $d \ge 2$. When parameterized by the size of the solution $k$, 5-PVC has direct trivial algorithm with $\mathcal{O}(5^kn^{\mathcal{O}(1)})$ running time and, since $d$-PVC is a special case of $d$-Hitting Set, an algorithm running in $\mathcal{O}(4.0755^kn^{\mathcal{O}(1)})$ time is known. In this paper we present an iterative compression algorithm that solves the 5-PVC problem in $\mathcal{O}(4^kn^{\mathcal{O}(1)})$ time.

==> tikz/graph-definitions.tex <==

\begin{figure}[!h]
\centering

\begin{subfigure}[t]{0.4\textwidth}
\centering
\begin{tikzpicture}[scale=1., every node/.style={transform shape}]
  \path[songblackpath] (0,0) -- ({40:1}) {};
  \path[songblackpath] (0,0) -- ({80:1}) {};
  \path[songblackpath] (0,0) -- ({120:1}) {};
  \path[songblackpathdashed] (0,0) -- ({160:1}) {};

  \node[songbluenode, label=below:{$s$}] at (0,0) {};
  \node[songbluenode, label=above:{$l_1$}] at ({40:1}) {};
  \node[songbluenode,  label=above:{$l_2$}] at ({80:1}) {};
  \node[songbluenode, label=above:{$l_3$}] at ({120:1}) {};
  \node[songbluenodedashed, label=above:{$l_k$}] at ({160:1}) {};
\end{tikzpicture}
\caption{A star.}
\label{fig:a-star}
\end{subfigure}
\begin{subfigure}[t]{0.4\textwidth}
\centering
\begin{tikzpicture}[scale=1., every node/.style={transform shape}]
  \path[songblackpath] (0,0) -- ({40:1}) {};
  \path[songblackpath] (0,0) -- ({80:1}) {};
  \path[songblackpath] ({40:1}) -- ({80:1}) {};
  \path[songblackpath] (0,0) -- ({120:1}) {};
  \path[songblackpathdashed] (0,0) -- ({160:1}) {};

  \node[songbluenode, label=below:{$s$}] at (0,0) {};
  \node[songbluenode, label=above:{$t_1$}] at ({40:1}) {};
  \node[songbluenode,  label=above:{$t_2$}] at ({80:1}) {};
  \node[songbluenode, label=above:{$l_1$}] at ({120:1}) {};
  \node[songbluenodedashed, label=above:{$l_k$}] at ({160:1}) {};
\end{tikzpicture}
\caption{A star with a triangle.}
\label{fig:a-star-with-a-triangle}
\end{subfigure}
\begin{subfigure}[t]{0.4\textwidth}
\centering
\begin{tikzpicture}[scale=1., every node/.style={transform shape}]
  \path[songblackpath] (0,0) -- (1,0) {};
  \path[songblackpath] (0,0) -- ({100:1}) {};
  \path[songblackpathdashed] (0,0) -- ({140:1}) {};

  \begin{scope}[shift={(1,0)}]
    \path[songblackpath] (0,0) -- ({80:1}) {};
    \path[songblackpathdashed] (0,0) -- ({40:1}) {};
  \end{scope}

  \node[songbluenode, label=below:{$s$}] at (0,0) {};
  \node[songbluenode, label=below:{$s'$}] at (1,0) {};
  \node[songbluenode, label=above:{$l_1$}] at ({100:1}) {};
  \node[songbluenodedashed,  label=above:{$l_k$}] at ({140:1}) {};
  \begin{scope}[shift={(1,0)}]
  \node[songbluenode, label=above:{$l'_1$}] at ({80:1}) {};
  \node[songbluenodedashed,  label=above:{$l'_m$}] at ({40:1}) {};
  \end{scope}
\end{tikzpicture}
\caption{A di-star.}
\label{fig:a-distar}
\end{subfigure}
\caption[Graph definitions.]{}
\end{figure}

==> tikz/graph.tex <==

\begin{figure}[t]
\centering

% k,algo,trivial
% 3,2524,1110
% 4,5024,1826
% 5,4702,4634
% 6,24669,13655
% 7,45583,70029
% 8,137526,421140
% 9,119544,2540322

\begin{tikzpicture}
  \begin{semilogyaxis}[
  		xlabel=$k$,ylabel={time $\textup{[s]}$},
      height=5.5cm,width=12cm,grid=major,xmin=3,ymin=0,legend pos=north west,
      title={\textsc{algo} and \textsc{trivial} running times, \textit{random} dataset with $n=30$.}]
  	\addplot[color=red,mark=x] coordinates {
  		(3,2.524)
  		(4,5.024)
  		(5,4.702)
  		(6,24.669)
  		(7,45.583)
  		(8,137.526)
  		(9,119.544)
  	};
    \addlegendentry{\textsc{algo}};
    \addplot[color=blue,mark=x] coordinates {
      (3,1.110)
      (4,1.826)
      (5,4.634)
      (6,13.655)
      (7,70.029)
      (8,421.140)
      (9,2540.322)
    };
    \addlegendentry{\textsc{trivial}};

  	\end{semilogyaxis}
\end{tikzpicture}
\caption{\textsc{algo} and \textsc{trivial} running times, \textit{random} dataset with $n=30$.}
\label{fig:graph}
\end{figure}


==> tikz/rule.R10.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[scale=1., every node/.style={transform shape}]
  \path[songblackpath] (0,0) -- (1,0) {};
  \path[songblackpath] (0,0) -- ({100:1}) {};
  \path[songblackpath] (0,0) -- ({140:1}) {};
  \path[songblackpathdashed] (0,0) -- ({180:1}) {};

  \begin{scope}[shift={(1,0)}]
    \path[songblackpath] (0,0) -- ({80:1}) {};
    \path[songblackpathdashed] (0,0) -- ({40:1}) {};
  \end{scope}

  % lines from w
  \path[songblackpath] (0.5,2) -- ({100:1}) {};
  \path[songblackpath] (0.5,2) -- ({140:1}) {};
  \path[songblackpathdashed] (0.5,2) .. controls (-1.5,2) and (-1.8,1.2) .. ({180:1}) {};
  \path[songblackpathdashed] (0.5,2) -- (0,0) {};
  \path[songblackpathdashed] (0.5,2) -- (1,0) {};
  \begin{scope}[shift={(1,0)}]
    \path[songblackpathdashed] (-0.5,2) -- ({80:1}) {};
    \path[songblackpathdashed] (-0.5,2) -- ({40:1}) {};
  \end{scope}
  \path[songblackpathdashed] (0.5,2) -- (0.5,3) -- (1.5,3) {};


  \node[songbluenode, label=below:{$s$}] at (0,0) {};
  \node[songbluenode, label=below:{$s'$}] at (1,0) {};
  \node[songbluenode, label=above left:{$l_1$}] at ({100:1}) {};
  \node[songbluenode, label=above left:{$l_2$}] at ({140:1}) {};
  \node[songbluenodedashed,  label=left:{$l_k$}] at ({180:1}) {};
  \begin{scope}[shift={(1,0)}]
  \node[songbluenode, label=above right:{$l'_1$}] at ({80:1}) {};
  \node[songbluenodedashed,  label=right:{$l'_m$}] at ({40:1}) {};
  \end{scope}

  % nodes w and outside D
  \node[songrednode, label=above left:{$w$}] at (0.5,2) {};
  \node[songbluenodedashed, label=above:{$x$}] at (0.5,3) {};
  \node[songbluenodedashed, label=above:{$y$}] at (1.5,3) {};

\end{tikzpicture}
\caption{Configuration in Rule \ref{rule:R10}.}
\label{fig:rule:R10}
\end{figure}


==> tikz/rule.R11.1.x.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[scale=1., every node/.style={transform shape}]
  % s - s' path
  \path[songblackpath] (0,0) -- (1,0) {};
  % s - l_1 path
  \path[songblackpath] (0,0) -- ({100:1}) {};
  % s - l_2 path
  % \path[songblackpath] (0,0) -- ({140:1}) {};
  % s - l_k path
  % \path[songblackpathdashed] (0,0) -- ({180:1}) {};

  \begin{scope}[shift={(1,0)}]
    % s' - l'_1 path
    \path[songblackpath] (0,0) -- ({80:1}) {};
    % s' - l'_m path
    % \path[songblackpathdashed] (0,0) -- ({40:1}) {};
  \end{scope}

  % w - l_1
  \path[songblackpath] (0.5,2) -- ({100:1}) {};
  % w - l_2
  % \path[songblackpath] (0.5,2) -- ({140:1}) {};
  % w - l_k
  % \path[songblackpathdashed] (0.5,2) .. controls (-1.2,1.5) .. ({180:1}) {};
  % w - s
  \path[songblackpath] (0.5,2) -- (0,0) {};
  % w - s'
  \path[songblackpathdashed] (0.5,2) -- (1,0) {};

  \begin{scope}[shift={(1,0)}]
    % w - l'_1
    \path[songblackpath] (-0.5,2) -- ({80:1}) {};
    % w - l'_m
    % \path[songblackpathdashed] (-0.5,2) -- ({40:1}) {};
  \end{scope}
  % w - x - y
  \path[songblackpath] (0.5,2) -- (0.5,3) -- (1.5,3) {};

  \node[songbluenode, label=below:{$s$}] at (0,0) {};
  \node[songbluenode, label=below:{$s'$}] at (1,0) {};
  \node[songbluenode, label=above left:{$l$}] at ({100:1}) {};
  % \node[songbluenode, label=above left:{$l_2$}] at ({140:1}) {};
  % \node[songbluenodedashed,  label=above left:{$l_k$}] at ({180:1}) {};
  \begin{scope}[shift={(1,0)}]
  \node[songbluenode, label=above right:{$l'$}] at ({80:1}) {};
  % \node[songbluenodedashed,  label=above right:{$l'_m$}] at ({40:1}) {};
  \end{scope}

  % nodes w and outside D
  \node[songrednode, label=above left:{$w$}] at (0.5,2) {};
  \node[songbluenode, label=above:{$x$}] at (0.5,3) {};
  \node[songbluenode, label=above:{$y$}] at (1.5,3) {};

\end{tikzpicture}
\caption{Configuration in Rule \ref{rule:R11.1.3}.}
\label{fig:rule:R11.1.3}
\end{figure}


==> tikz/rule.R11.2.x.tex <==
\begin{figure}[t]
\centering
\begin{subfigure}[t]{0.49\textwidth}
\centering
\begin{tikzpicture}[scale=1., every node/.style={transform shape}]
  % s - s' path
  \path[songblackpath] (0,0) -- (1,0) {};
  % s - l_1 path
  \path[songblackpath] (0,0) -- ({100:1}) {};
  % s - l_2 path
  \path[songblackpath] (0,0) -- ({140:1}) {};
  % s - l_k path
  \path[songblackpathdashed] (0,0) -- ({180:1}) {};

  \begin{scope}[shift={(1,0)}]
    % s' - l'_1 path
    \path[songblackpath] (0,0) -- ({80:1}) {};
    % s' - l'_m path
    % \path[songblackpathdashed] (0,0) -- ({40:1}) {};
  \end{scope}

  % w - l_1
  % \path[songblackpath] (0.5,2) -- ({100:1}) {};
  % w - l_2
  % \path[songblackpath] (0.5,2) -- ({140:1}) {};
  % w - l_k
  % \path[songblackpathdashed] (0.5,2) .. controls (-1.2,1.5) .. ({180:1}) {};
  % w - s
  \path[songblackpath] (0.5,2) -- (0,0) {};
  % w - s'
  \path[songblackpath] (0.5,2) -- (1,0) {};

  \begin{scope}[shift={(1,0)}]
    % w - l'_1
    % \path[songblackpathdashed] (-0.5,2) -- ({80:1}) {};
    % w - l'_m
    % \path[songblackpathdashed] (-0.5,2) -- ({40:1}) {};
  \end{scope}
  % w - x - y
  \path[songblackpathdashed] (0.5,2) -- (0.5,3) -- (1.5,3) {};

  \node[songbluenode, label=below:{$s$}] at (0,0) {};
  \node[songbluenode, label=below:{$s'$}] at (1,0) {};
  \node[songbluenode, label=above left:{$l_1$}] at ({100:1}) {};
  \node[songbluenode, label=above left:{$l_2$}] at ({140:1}) {};
  \node[songbluenodedashed,  label=left:{$l_k$}] at ({180:1}) {};
  \begin{scope}[shift={(1,0)}]
  \node[songbluenode, label=above right:{$l'_1$}] at ({80:1}) {};
  % \node[songbluenodedashed,  label=above right:{$l'_m$}] at ({40:1}) {};
  \end{scope}

  % nodes w and outside D
  \node[songrednode, label=above left:{$w$}] at (0.5,2) {};
  \node[songbluenodedashed, label=above:{$x$}] at (0.5,3) {};
  \node[songbluenodedashed, label=above:{$y$}] at (1.5,3) {};

\end{tikzpicture}
\caption{Configuration in Rule \ref{rule:R11.2.1}.}
\label{fig:rule:R11.2.1}
\end{subfigure}
\begin{subfigure}[t]{0.49\textwidth}
\centering
\begin{tikzpicture}[scale=1., every node/.style={transform shape}]
  % s - s' path
  \path[songblackpath] (0,0) -- (1,0) {};
  % s - l_1 path
  \path[songblackpath] (0,0) -- ({100:1}) {};
  % s - l_2 path
  \path[songblackpath] (0,0) -- ({140:1}) {};
  % s - l_k path
  \path[songblackpathdashed] (0,0) -- ({180:1}) {};

  \begin{scope}[shift={(1,0)}]
    % s' - l'_1 path
    \path[songblackpath] (0,0) -- ({80:1}) {};
    % s' - l'_m path
    % \path[songblackpathdashed] (0,0) -- ({40:1}) {};
  \end{scope}

  % w - l_1
  \path[songblackpath] (0.5,2) -- ({100:1}) {};
  % w - l_2
  % \path[songblackpath] (0.5,2) -- ({140:1}) {};
  % w - l_k
  % \path[songblackpathdashed] (0.5,2) .. controls (-1.2,1.5) .. ({180:1}) {};
  % w - s
  \path[songblackpath] (0.5,2) -- (0,0) {};
  % w - s'
  \path[songblackpath] (0.5,2) -- (1,0) {};

  \begin{scope}[shift={(1,0)}]
    % w - l'_1
    % \path[songblackpathdashed] (-0.5,2) -- ({80:1}) {};
    % w - l'_m
    % \path[songblackpathdashed] (-0.5,2) -- ({40:1}) {};
  \end{scope}
  % w - x - y
  \path[songblackpathdashed] (0.5,2) -- (0.5,3) -- (1.5,3) {};

  \node[songbluenode, label=below:{$s$}] at (0,0) {};
  \node[songbluenode, label=below:{$s'$}] at (1,0) {};
  \node[songbluenode, label=above left:{$l_1$}] at ({100:1}) {};
  \node[songbluenode, label=above left:{$l_2$}] at ({140:1}) {};
  \node[songbluenodedashed,  label=left:{$l_k$}] at ({180:1}) {};
  \begin{scope}[shift={(1,0)}]
  \node[songbluenode, label=above right:{$l'_1$}] at ({80:1}) {};
  % \node[songbluenodedashed,  label=above right:{$l'_m$}] at ({40:1}) {};
  \end{scope}

  % nodes w and outside D
  \node[songrednode, label=above left:{$w$}] at (0.5,2) {};
  \node[songbluenodedashed, label=above:{$x$}] at (0.5,3) {};
  \node[songbluenodedashed, label=above:{$y$}] at (1.5,3) {};

\end{tikzpicture}
\caption{Configuration in Rule \ref{rule:R11.2.2}.}
\label{fig:rule:R11.2.2}
\end{subfigure}
\begin{subfigure}[t]{0.49\textwidth}
\centering
\begin{tikzpicture}[scale=1., every node/.style={transform shape}]
  % s - s' path
  \path[songblackpath] (0,0) -- (1,0) {};
  % s - l_1 path
  \path[songblackpath] (0,0) -- ({100:1}) {};
  % s - l_2 path
  \path[songblackpath] (0,0) -- ({140:1}) {};
  % s - l_k path
  \path[songblackpathdashed] (0,0) -- ({180:1}) {};

  \begin{scope}[shift={(1,0)}]
    % s' - l'_1 path
    \path[songblackpath] (0,0) -- ({80:1}) {};
    % s' - l'_m path
    % \path[songblackpathdashed] (0,0) -- ({40:1}) {};
  \end{scope}

  % w - l_1
  % \path[songblackpath] (0.5,2) -- ({100:1}) {};
  % w - l_2
  % \path[songblackpath] (0.5,2) -- ({140:1}) {};
  % w - l_k
  % \path[songblackpathdashed] (0.5,2) .. controls (-1.2,1.5) .. ({180:1}) {};
  % w - s
  \path[songblackpath] (0.5,2) -- (0,0) {};
  % w - s'
  \path[songblackpath] (0.5,2) -- (1,0) {};

  \begin{scope}[shift={(1,0)}]
    % w - l'_1
    \path[songblackpath] (-0.5,2) -- ({80:1}) {};
    % w - l'_m
    % \path[songblackpathdashed] (-0.5,2) -- ({40:1}) {};
  \end{scope}
  % w - x - y
  \path[songblackpathdashed] (0.5,2) -- (0.5,3) -- (1.5,3) {};

  \node[songbluenode, label=below:{$s$}] at (0,0) {};
  \node[songbluenode, label=below:{$s'$}] at (1,0) {};
  \node[songbluenode, label=above left:{$l_1$}] at ({100:1}) {};
  \node[songbluenode, label=above left:{$l_2$}] at ({140:1}) {};
  \node[songbluenodedashed,  label=left:{$l_k$}] at ({180:1}) {};
  \begin{scope}[shift={(1,0)}]
  \node[songbluenode, label=above right:{$l'_1$}] at ({80:1}) {};
  % \node[songbluenodedashed,  label=above right:{$l'_m$}] at ({40:1}) {};
  \end{scope}

  % nodes w and outside D
  \node[songrednode, label=above left:{$w$}] at (0.5,2) {};
  \node[songbluenodedashed, label=above:{$x$}] at (0.5,3) {};
  \node[songbluenodedashed, label=above:{$y$}] at (1.5,3) {};

\end{tikzpicture}
\caption{Configuration in Rule \ref{rule:R11.2.3}.}
\label{fig:rule:R11.2.3}
\end{subfigure}
\begin{subfigure}[t]{0.49\textwidth}
\centering
\begin{tikzpicture}[scale=1., every node/.style={transform shape}]
  % s - s' path
  \path[songblackpath] (0,0) -- (1,0) {};
  % s - l_1 path
  \path[songblackpath] (0,0) -- ({100:1}) {};
  % s - l_2 path
  \path[songblackpath] (0,0) -- ({140:1}) {};
  % s - l_k path
  \path[songblackpathdashed] (0,0) -- ({180:1}) {};

  \begin{scope}[shift={(1,0)}]
    % s' - l'_1 path
    \path[songblackpath] (0,0) -- ({80:1}) {};
    % s' - l'_m path
    % \path[songblackpathdashed] (0,0) -- ({40:1}) {};
  \end{scope}

  % w - l_1
  \path[songblackpath] (0.5,2) -- ({100:1}) {};
  % w - l_2
  % \path[songblackpath] (0.5,2) -- ({140:1}) {};
  % w - l_k
  % \path[songblackpathdashed] (0.5,2) .. controls (-1.2,1.5) .. ({180:1}) {};
  % w - s
  \path[songblackpath] (0.5,2) -- (0,0) {};
  % w - s'
  \path[songblackpath] (0.5,2) -- (1,0) {};

  \begin{scope}[shift={(1,0)}]
    % w - l'_1
    \path[songblackpath] (-0.5,2) -- ({80:1}) {};
    % w - l'_m
    % \path[songblackpathdashed] (-0.5,2) -- ({40:1}) {};
  \end{scope}
  % w - x - y
  \path[songblackpathdashed] (0.5,2) -- (0.5,3) -- (1.5,3) {};

  \node[songbluenode, label=below:{$s$}] at (0,0) {};
  \node[songbluenode, label=below:{$s'$}] at (1,0) {};
  \node[songbluenode, label=above left:{$l_1$}] at ({100:1}) {};
  \node[songbluenode, label=above left:{$l_2$}] at ({140:1}) {};
  \node[songbluenodedashed,  label=left:{$l_k$}] at ({180:1}) {};
  \begin{scope}[shift={(1,0)}]
  \node[songbluenode, label=above right:{$l'_1$}] at ({80:1}) {};
  % \node[songbluenodedashed,  label=above right:{$l'_m$}] at ({40:1}) {};
  \end{scope}

  % nodes w and outside D
  \node[songrednode, label=above left:{$w$}] at (0.5,2) {};
  \node[songbluenodedashed, label=above:{$x$}] at (0.5,3) {};
  \node[songbluenodedashed, label=above:{$y$}] at (1.5,3) {};

\end{tikzpicture}
\caption{Configuration in Rule \ref{rule:R11.2.4}.}
\label{fig:rule:R11.2.4}
\end{subfigure}
\caption{Configurations in subrules of Rule \ref{rule:R11.2}.}
\end{figure}


==> tikz/rule.R11.3.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[scale=1., every node/.style={transform shape}]
  % s - s' path
  \path[songblackpath] (0,0) -- (1,0) {};
  % s - l_1 path
  \path[songblackpath] (0,0) -- ({100:1}) {};
  % s - l_2 path
  \path[songblackpath] (0,0) -- ({140:1}) {};
  % s - l_k path
  \path[songblackpathdashed] (0,0) -- ({180:1}) {};

  \begin{scope}[shift={(1,0)}]
    % s' - l'_1 path
    \path[songblackpath] (0,0) -- ({80:1}) {};
    % s' - l'_2 path
    \path[songblackpath] (0,0) -- ({40:1}) {};
    % s' - l'_m path
    \path[songblackpathdashed] (0,0) -- ({0:1}) {};
  \end{scope}

  % w - l_1
  \path[songblackpathdashed] (0.5,2) -- ({100:1}) {};
  % w - l_2
  \path[songblackpathdashed] (0.5,2) -- ({140:1}) {};
  % w - l_k
  \path[songblackpathdashed] (0.5,2) .. controls (-1.5,2) and (-1.8,1.2) .. ({180:1}) {};
  % w - s
  \path[songblackpath] (0.5,2) -- (0,0) {};
  % w - s'
  \path[songblackpath] (0.5,2) -- (1,0) {};

  \begin{scope}[shift={(1,0)}]
    % w - l'_1
    \path[songblackpathdashed] (-0.5,2) -- ({80:1}) {};
    % w - l'_2
    \path[songblackpathdashed] (-0.5,2) -- ({40:1}) {};
    % w - l'_m
    \path[songblackpathdashed] (-0.5,2) .. controls (1.5,2) and (1.8,1.2) .. ({0:1}) {};
  \end{scope}
  % w - x - y
  \path[songblackpathdashed] (0.5,2) -- (0.5,3) -- (1.5,3) {};

  \node[songbluenode, label=below:{$s$}] at (0,0) {};
  \node[songbluenode, label=below:{$s'$}] at (1,0) {};
  \node[songbluenode, label=above left:{$l_1$}] at ({100:1}) {};
  \node[songbluenode, label=above left:{$l_2$}] at ({140:1}) {};
  \node[songbluenodedashed,  label=left:{$l_k$}] at ({180:1}) {};
  \begin{scope}[shift={(1,0)}]
  \node[songbluenode, label=above right:{$l'_1$}] at ({80:1}) {};
  \node[songbluenode, label=above right:{$l'_2$}] at ({40:1}) {};
  % \node[songbluenode, label=above:{$l'_m$}] at ({40:1}) {};
  \node[songbluenodedashed,  label=right:{$l'_m$}] at ({0:1}) {};
  \end{scope}

  % nodes w and outside D
  \node[songrednode, label=above left:{$w$}] at (0.5,2) {};
  \node[songbluenodedashed, label=above:{$x$}] at (0.5,3) {};
  \node[songbluenodedashed, label=above:{$y$}] at (1.5,3) {};

\end{tikzpicture}
\caption{Configuration in Rule \ref{rule:R11.3}.}
\label{fig:rule:R11.3}
\end{figure}


==> tikz/rule.R12.3.x.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[scale=1., every node/.style={transform shape}]
  % s - s' path
  \path[songblackpath] (0,0) -- (1,0) {};
  % s - l_1 path
  % \path[songblackpath] (0,0) -- ({100:1}) {};
  % s - l_2 path
  \path[songblackpath] (0,0) -- ({140:1}) {};
  % s - l_k path
  % \path[songblackpathdashed] (0,0) -- ({180:1}) {};

  \begin{scope}[shift={(1,0)}]
    % s' - l'_1 path
    % \path[songblackpath] (0,0) -- ({80:1}) {};
    % s' - l'_2 path
    \path[songblackpath] (0,0) -- ({40:1}) {};
    % s' - l'_m path
    % \path[songblackpathdashed] (0,0) -- ({0:1}) {};
  \end{scope}

  % w - l_1
  % \path[songblackpath] (0.5,2) -- ({100:1}) {};
  % w - l_2
  \path[songblackpath] (0.5,2) -- ({140:1}) {};
  % w - l_k
  % \path[songblackpathdashed] (0.5,2) .. controls (-1.2,1.5) .. ({180:1}) {};
  % w - s
  % \path[songblackpath] (0.5,2) -- (0,0) {};
  % w - s'
  % \path[songblackpath] (0.5,2) -- (1,0) {};

  \begin{scope}[shift={(1,0)}]
    % w - l'_1
    % \path[songblackpathdashed] (-0.5,2) -- ({80:1}) {};
    % w - l'_m
    \path[songblackpath] (-0.5,2) -- ({40:1}) {};
  \end{scope}
  % w - x - y
  \path[songblackpath] (0.5,2) -- (0.5,3) -- (1.5,3) {};
  % \path[songblackpath] (0,0) -- (1,1.8) {};
  % \path[songblackpathdashed] (0,0) -- (1.5,1.6) {};

  \node[songbluenode, label=below:{$s$}] at (0,0) {};
  \node[songbluenode, label=below:{$s'$}] at (1,0) {};
  % \node[songbluenode, label=above left:{$l_1$}] at ({100:1}) {};
  \node[songbluenode, label=above left:{$l$}] at ({140:1}) {};
  % \node[songbluenodedashed,  label=left:{$l_k$}] at ({180:1}) {};
  \begin{scope}[shift={(1,0)}]
  % \node[songbluenode, label=above right:{$l'_1$}] at ({80:1}) {};
  \node[songbluenode, label=above right:{$l'$}] at ({40:1}) {};
  % \node[songbluenodedashed,  label=right:{$l'_m$}] at ({0:1}) {};
  \end{scope}

  % nodes w and outside D
  \node[songrednode, label=above left:{$w$}] at (0.5,2) {};
  \node[songbluenode, label=above:{$x$}] at (0.5,3) {};
  \node[songbluenode, label=above:{$y$}] at (1.5,3) {};
  % \node[songrednode, label=above:{}] at (1.0,1.8) {};
  % \node[songrednodedashed, label=above:{}] at (1.5,1.6) {};

\end{tikzpicture}
\caption{Configuration in Rule \ref{rule:R12.3.1}.}
\label{fig:rule:R12.3.1}
\end{figure}


==> tikz/rule.R12.x.tex <==
\begin{figure}[t]
\centering
\begin{subfigure}[t]{0.49\textwidth}
\centering
\begin{tikzpicture}[scale=1., every node/.style={transform shape}]
  % s - s' path
  \path[songblackpath] (0,0) -- (1,0) {};
  % s - l_1 path
  % \path[songblackpath] (0,0) -- ({100:1}) {};
  % s - l_2 path
  \path[songblackpath] (0,0) -- ({140:1}) {};
  % s - l_k path
  \path[songblackpathdashed] (0,0) -- ({180:1}) {};

  \begin{scope}[shift={(1,0)}]
    % s' - l'_1 path
    % \path[songblackpath] (0,0) -- ({80:1}) {};
    % s' - l'_2 path
    \path[songblackpath] (0,0) -- ({40:1}) {};
    % s' - l'_m path
    \path[songblackpathdashed] (0,0) -- ({0:1}) {};
  \end{scope}

  % w - l_1
  % \path[songblackpath] (0.5,2) -- ({100:1}) {};
  % w - l_2
  \path[songblackpath] (0.5,2) -- ({140:1}) {};
  % w - l_k
  % \path[songblackpathdashed] (0.5,2) .. controls (-1.2,1.5) .. ({180:1}) {};
  % w - s
  \path[songblackpath] (0.5,2) -- (0,0) {};
  % w - s'
  % \path[songblackpath] (0.5,2) -- (1,0) {};

  \begin{scope}[shift={(1,0)}]
    % w - l'_1
    % \path[songblackpathdashed] (-0.5,2) -- ({80:1}) {};
    % w - l'_m
    % \path[songblackpathdashed] (-0.5,2) -- ({40:1}) {};
  \end{scope}
  % w - x - y
  \path[songblackpathdashed] (0.5,2) -- (0.5,3) -- (1.5,3) {};
  % \path[songblackpath] (0,0) -- (1,1.8) {};
  % \path[songblackpathdashed] (0,0) -- (1.5,1.6) {};

  \node[songbluenode, label=below:{$s$}] at (0,0) {};
  \node[songbluenode, label=below:{$s'$}] at (1,0) {};
  % \node[songbluenode, label=above left:{$l_1$}] at ({100:1}) {};
  \node[songbluenode, label=above left:{$l_1$}] at ({140:1}) {};
  \node[songbluenodedashed,  label=left:{$l_k$}] at ({180:1}) {};
  \begin{scope}[shift={(1,0)}]
  % \node[songbluenode, label=above right:{$l'_1$}] at ({80:1}) {};
  \node[songbluenode, label=above right:{$l'_1$}] at ({40:1}) {};
  \node[songbluenodedashed,  label=right:{$l'_m$}] at ({0:1}) {};
  \end{scope}

  % nodes w and outside D
  \node[songrednode, label=above left:{$w$}] at (0.5,2) {};
  \node[songbluenodedashed, label=above:{$x$}] at (0.5,3) {};
  \node[songbluenodedashed, label=above:{$y$}] at (1.5,3) {};
  % \node[songrednode, label=above:{}] at (1.0,1.8) {};
  % \node[songrednodedashed, label=above:{}] at (1.5,1.6) {};

\end{tikzpicture}
\caption{Configuration in Rule \ref{rule:R12.1}.}
\label{fig:rule:R12.1}
\end{subfigure}
\begin{subfigure}[t]{0.49\textwidth}
\centering
\begin{tikzpicture}[scale=1., every node/.style={transform shape}]
  % s - s' path
  \path[songblackpath] (0,0) -- (1,0) {};
  % s - l_1 path
  % \path[songblackpath] (0,0) -- ({100:1}) {};
  % s - l_2 path
  \path[songblackpath] (0,0) -- ({140:1}) {};
  % s - l_k path
  \path[songblackpathdashed] (0,0) -- ({180:1}) {};

  \begin{scope}[shift={(1,0)}]
    % s' - l'_1 path
    % \path[songblackpath] (0,0) -- ({80:1}) {};
    % s' - l'_2 path
    \path[songblackpath] (0,0) -- ({40:1}) {};
    % s' - l'_m path
    \path[songblackpathdashed] (0,0) -- ({0:1}) {};
  \end{scope}

  % w - l_1
  % \path[songblackpath] (0.5,2) -- ({100:1}) {};
  % w - l_2
  \path[songblackpath] (0.5,2) -- ({140:1}) {};
  % w - l_k
  % \path[songblackpathdashed] (0.5,2) .. controls (-1.2,1.5) .. ({180:1}) {};
  % w - s
  % \path[songblackpath] (0.5,2) -- (0,0) {};
  % w - s'
  \path[songblackpath] (0.5,2) -- (1,0) {};

  \begin{scope}[shift={(1,0)}]
    % w - l'_1
    % \path[songblackpathdashed] (-0.5,2) -- ({80:1}) {};
    % w - l'_m
    % \path[songblackpathdashed] (-0.5,2) -- ({40:1}) {};
  \end{scope}
  % w - x - y
  \path[songblackpathdashed] (0.5,2) -- (0.5,3) -- (1.5,3) {};
  % \path[songblackpath] (0,0) -- (1,1.8) {};
  % \path[songblackpathdashed] (0,0) -- (1.5,1.6) {};

  \node[songbluenode, label=below:{$s$}] at (0,0) {};
  \node[songbluenode, label=below:{$s'$}] at (1,0) {};
  % \node[songbluenode, label=above left:{$l_1$}] at ({100:1}) {};
  \node[songbluenode, label=above left:{$l_1$}] at ({140:1}) {};
  \node[songbluenodedashed,  label=left:{$l_k$}] at ({180:1}) {};
  \begin{scope}[shift={(1,0)}]
  % \node[songbluenode, label=above right:{$l'_1$}] at ({80:1}) {};
  \node[songbluenode, label=above right:{$l'_1$}] at ({40:1}) {};
  \node[songbluenodedashed,  label=right:{$l'_m$}] at ({0:1}) {};
  \end{scope}

  % nodes w and outside D
  \node[songrednode, label=above left:{$w$}] at (0.5,2) {};
  \node[songbluenodedashed, label=above:{$x$}] at (0.5,3) {};
  \node[songbluenodedashed, label=above:{$y$}] at (1.5,3) {};
  % \node[songrednode, label=above:{}] at (1.0,1.8) {};
  % \node[songrednodedashed, label=above:{}] at (1.5,1.6) {};

\end{tikzpicture}
\caption{Configuration in Rule \ref{rule:R12.2}.}
\label{fig:rule:R12.2}
\end{subfigure}
\caption{Configurations in subrules of Rule \ref{rule:R12}.}
\end{figure}


==> tikz/rule.R13.x.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[scale=1., every node/.style={transform shape}]
  % s - s' path
  \path[songblackpath] (0,0) -- (1,0) {};
  % s - l_1 path
  % \path[songblackpath] (0,0) -- ({100:1}) {};
  % s - l_2 path
  \path[songblackpath] (0,0) -- ({140:1}) {};
  % s - l_k path
  % \path[songblackpathdashed] (0,0) -- ({180:1}) {};

  \begin{scope}[shift={(1,0)}]
    % s' - l'_1 path
    % \path[songblackpath] (0,0) -- ({80:1}) {};
    % s' - l'_2 path
    \path[songblackpath] (0,0) -- ({40:1}) {};
    % s' - l'_m path
    % \path[songblackpathdashed] (0,0) -- ({0:1}) {};
  \end{scope}

  % w - l_1
  % \path[songblackpath] (0.5,2) -- ({100:1}) {};
  % w - l_2
  \path[songblackpath] (0.5,2) -- ({140:1}) {};
  % w - l_k
  % \path[songblackpathdashed] (0.5,2) .. controls (-1.2,1.5) .. ({180:1}) {};
  % w - s
  \path[songblackpath] (0.5,2) -- (0,0) {};
  % w - s'
  % \path[songblackpath] (0.5,2) -- (1,0) {};

  \begin{scope}[shift={(1,0)}]
    % w - l'_1
    % \path[songblackpathdashed] (-0.5,2) -- ({80:1}) {};
    % w - l'_m
    \path[songblackpath] (-0.5,2) -- ({40:1}) {};
  \end{scope}
  % w - x - y
  \path[songblackpath] (0.5,2) -- (0.5,3) -- (1.5,3) {};
  % \path[songblackpath] (0,0) -- (1,1.8) {};
  % \path[songblackpathdashed] (0,0) -- (1.5,1.6) {};

  \node[songbluenode, label=below:{$s$}] at (0,0) {};
  \node[songbluenode, label=below:{$s'$}] at (1,0) {};
  % \node[songbluenode, label=above left:{$l_1$}] at ({100:1}) {};
  \node[songbluenode, label=above left:{$l$}] at ({140:1}) {};
  % \node[songbluenodedashed,  label=left:{$l_k$}] at ({180:1}) {};
  \begin{scope}[shift={(1,0)}]
  % \node[songbluenode, label=above right:{$l'_1$}] at ({80:1}) {};
  \node[songbluenode, label=above right:{$l'$}] at ({40:1}) {};
  % \node[songbluenodedashed,  label=right:{$l'_m$}] at ({0:1}) {};
  \end{scope}

  % nodes w and outside D
  \node[songrednode, label=above left:{$w$}] at (0.5,2) {};
  \node[songbluenode, label=above:{$x$}] at (0.5,3) {};
  \node[songbluenode, label=above:{$y$}] at (1.5,3) {};
  % \node[songrednode, label=above:{}] at (1.0,1.8) {};
  % \node[songrednodedashed, label=above:{}] at (1.5,1.6) {};

\end{tikzpicture}
\caption{Configuration in Rule \ref{rule:R13.1}.}
\label{fig:rule:R13.1}
\end{figure}


==> tikz/rule.R14.x.tex <==
\begin{figure}[t]
\centering
\begin{subfigure}[t]{0.49\textwidth}
\centering
\begin{tikzpicture}[scale=1., every node/.style={transform shape}]
  % s - s' path
  \path[songblackpath] (0,0) -- (1,0) {};
  % s - l_1 path
  % \path[songblackpath] (0,0) -- ({100:1}) {};
  % s - l_2 path
  \path[songblackpath] (0,0) -- ({140:1}) {};
  % s - l_k path
  \path[songblackpathdashed] (0,0) -- ({180:1}) {};

  \begin{scope}[shift={(1,0)}]
    % s' - l'_1 path
    % \path[songblackpath] (0,0) -- ({80:1}) {};
    % s' - l'_2 path
    \path[songblackpath] (0,0) -- ({40:1}) {};
    % s' - l'_m path
    \path[songblackpathdashed] (0,0) -- ({0:1}) {};
  \end{scope}

  % w - l_1
  % \path[songblackpath] (0.5,2) -- ({100:1}) {};
  % w - l_2
  \path[songblackpath] (0.5,2) -- ({140:1}) {};
  % w - l_k
  % \path[songblackpathdashed] (0.5,2) .. controls (-1.2,1.5) .. ({180:1}) {};
  % w - s
  % \path[songblackpath] (0.5,2) -- (0,0) {};
  % w - s'
  % \path[songblackpath] (0.5,2) -- (1,0) {};

  \begin{scope}[shift={(1,0)}]
    % w - l'_1
    % \path[songblackpathdashed] (-0.5,2) -- ({80:1}) {};
    % w - l'_m
    % \path[songblackpath] (-0.5,2) -- ({40:1}) {};
  \end{scope}
  % w - x - y
  \path[songblackpathdashed] (0.5,2) -- (0.5,3) -- (1.5,3) {};
  % \path[songblackpath] (0,0) -- (1,1.8) {};
  % \path[songblackpathdashed] (0,0) -- (1.5,1.6) {};

  \node[songbluenode, label=below:{$s$}] at (0,0) {};
  \node[songbluenode, label=below:{$s'$}] at (1,0) {};
  % \node[songbluenode, label=above left:{$l_1$}] at ({100:1}) {};
  \node[songbluenode, label=above left:{$l_1$}] at ({140:1}) {};
  \node[songbluenodedashed,  label=left:{$l_k$}] at ({180:1}) {};
  \begin{scope}[shift={(1,0)}]
  % \node[songbluenode, label=above right:{$l'_1$}] at ({80:1}) {};
  \node[songbluenode, label=above right:{$l'_1$}] at ({40:1}) {};
  \node[songbluenodedashed,  label=right:{$l'_m$}] at ({0:1}) {};
  \end{scope}

  % nodes w and outside D
  \node[songrednode, label=above left:{$w$}] at (0.5,2) {};
  \node[songbluenodedashed, label=above:{$x$}] at (0.5,3) {};
  \node[songbluenodedashed, label=above:{$y$}] at (1.5,3) {};
  % \node[songrednode, label=above:{}] at (1.0,1.8) {};
  % \node[songrednodedashed, label=above:{}] at (1.5,1.6) {};

\end{tikzpicture}
\caption{Configuration in Rule \ref{rule:R14.1}.}
\label{fig:rule:R14.1}
\end{subfigure}
\begin{subfigure}[t]{0.49\textwidth}
\centering
\begin{tikzpicture}[scale=1., every node/.style={transform shape}]
  % s - s' path
  \path[songblackpath] (0,0) -- (1,0) {};
  % s - l_1 path
  % \path[songblackpath] (0,0) -- ({100:1}) {};
  % s - l_2 path
  \path[songblackpath] (0,0) -- ({140:1}) {};
  % s - l_k path
  \path[songblackpathdashed] (0,0) -- ({180:1}) {};

  \begin{scope}[shift={(1,0)}]
    % s' - l'_1 path
    % \path[songblackpath] (0,0) -- ({80:1}) {};
    % s' - l'_2 path
    \path[songblackpath] (0,0) -- ({40:1}) {};
    % s' - l'_m path
    \path[songblackpathdashed] (0,0) -- ({0:1}) {};
  \end{scope}

  % w - l_1
  % \path[songblackpath] (0.5,2) -- ({100:1}) {};
  % w - l_2
  % \path[songblackpath] (0.5,2) -- ({140:1}) {};
  % w - l_k
  % \path[songblackpathdashed] (0.5,2) .. controls (-1.2,1.5) .. ({180:1}) {};
  % w - s
  \path[songblackpath] (0.5,2) -- (0,0) {};
  % w - s'
  % \path[songblackpath] (0.5,2) -- (1,0) {};

  \begin{scope}[shift={(1,0)}]
    % w - l'_1
    % \path[songblackpathdashed] (-0.5,2) -- ({80:1}) {};
    % w - l'_m
    % \path[songblackpath] (-0.5,2) -- ({40:1}) {};
  \end{scope}
  % w - x - y
  \path[songblackpath] (0.5,2) -- (0.5,3) -- (1.5,3) {};
  % \path[songblackpath] (0,0) -- (1,1.8) {};
  % \path[songblackpathdashed] (0,0) -- (1.5,1.6) {};

  \node[songbluenode, label=below:{$s$}] at (0,0) {};
  \node[songbluenode, label=below:{$s'$}] at (1,0) {};
  % \node[songbluenode, label=above left:{$l_1$}] at ({100:1}) {};
  \node[songbluenode, label=above left:{$l_1$}] at ({140:1}) {};
  \node[songbluenodedashed,  label=left:{$l_k$}] at ({180:1}) {};
  \begin{scope}[shift={(1,0)}]
  % \node[songbluenode, label=above right:{$l'_1$}] at ({80:1}) {};
  \node[songbluenode, label=above right:{$l'_1$}] at ({40:1}) {};
  \node[songbluenodedashed,  label=right:{$l'_m$}] at ({0:1}) {};
  \end{scope}

  % nodes w and outside D
  \node[songrednode, label=above left:{$w$}] at (0.5,2) {};
  \node[songbluenode, label=above:{$x$}] at (0.5,3) {};
  \node[songbluenode, label=above:{$y$}] at (1.5,3) {};
  % \node[songrednode, label=above:{}] at (1.0,1.8) {};
  % \node[songrednodedashed, label=above:{}] at (1.5,1.6) {};

\end{tikzpicture}
\caption{Configuration in Rule \ref{rule:R14.2}.}
\label{fig:rule:R14.2}
\end{subfigure}
\caption{Configurations in subrules of Rule \ref{rule:R14}.}
\end{figure}


==> tikz/rule.R15.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[scale=1., every node/.style={transform shape}]
  % s - s' path
  \path[songblackpath] (0,0) -- (1,0) {};
  % s - l_1 path
  % \path[songblackpath] (0,0) -- ({100:1}) {};
  % s - l_2 path
  \path[songblackpath] (0,0) -- ({140:1}) {};
  % s - l_k path
  \path[songblackpathdashed] (0,0) -- ({180:1}) {};

  \begin{scope}[shift={(1,0)}]
    % s' - l'_1 path
    % \path[songblackpath] (0,0) -- ({80:1}) {};
    % s' - l'_2 path
    \path[songblackpath] (0,0) -- ({40:1}) {};
    % s' - l'_m path
    \path[songblackpathdashed] (0,0) -- ({0:1}) {};
  \end{scope}

  % w1 - l_1
  \path[songblackpath] (0,2) -- ({140:1}) {};
  % w2 - l_1
  \path[songblackpath] (1,2) -- ({140:1}) {};
  % w3 - l_1
  \path[songblackpathdashed] (1,1) -- ({140:1}) {};
  % w - l_2
  % \path[songblackpath] (0.5,2) -- ({140:1}) {};
  % w - l_k
  % \path[songblackpathdashed] (0.5,2) .. controls (-1.2,1.5) .. ({180:1}) {};
  % w - s
  % \path[songblackpath] (0.5,2) -- (0,0) {};
  % w - s'
  % \path[songblackpath] (0.5,2) -- (1,0) {};

  \begin{scope}[shift={(1,0)}]
    % w - l'_1
    % \path[songblackpathdashed] (-0.5,2) -- ({80:1}) {};
    % w - l'_m
    % \path[songblackpath] (-0.5,2) -- ({40:1}) {};
  \end{scope}
  % w - x - y
  % \path[songblackpathdashed] (0.5,2) -- (1.5,2) -- (2.5,2) {};
  % \path[songblackpath] (0,0) -- (1,1.8) {};
  % \path[songblackpathdashed] (0,0) -- (1.5,1.6) {};

  \node[songbluenode, label=below:{$s$}] at (0,0) {};
  \node[songbluenode, label=below:{$s'$}] at (1,0) {};
  % \node[songbluenode, label=above left:{$l_1$}] at ({100:1}) {};
  \node[songbluenode, label=above left:{$l_1$}] at ({140:1}) {};
  \node[songbluenodedashed,  label=left:{$l_k$}] at ({180:1}) {};
  \begin{scope}[shift={(1,0)}]
  % \node[songbluenode, label=above right:{$l'_1$}] at ({80:1}) {};
  \node[songbluenode, label=above right:{$l'_1$}] at ({40:1}) {};
  \node[songbluenodedashed,  label=right:{$l'_m$}] at ({0:1}) {};
  \end{scope}

  % nodes w and outside D
  \node[songrednode, label=above:{$w_1$}] at (0,2) {};
  \node[songrednode, label=above:{$w_2$}] at (1,2) {};
  \node[songrednodedashed, label=above:{}] at (1,1) {};
  % \node[songbluenodedashed, label=above:{$x$}] at (1.5,2) {};
  % \node[songbluenodedashed, label=above:{$y$}] at (2.5,2) {};
  % \node[songrednode, label=above:{}] at (1.0,1.8) {};
  % \node[songrednodedashed, label=above:{}] at (1.5,1.6) {};

\end{tikzpicture}
\caption{Configuration in Rule \ref{rule:R15}.}
\label{fig:rule:R15}
\end{figure}


==> tikz/rule.R16.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[scale=1., every node/.style={transform shape}]
  % s - s' path
  \path[songblackpath] (0,0) -- (1,0) {};
  % s - l_1 path
  % \path[songblackpath] (0,0) -- ({100:1}) {};
  % s - l_2 path
  \path[songblackpath] (0,0) -- ({140:1}) {};
  % s - l_k path
  \path[songblackpathdashed] (0,0) -- ({180:1}) {};

  \begin{scope}[shift={(1,0)}]
    % s' - l'_1 path
    % \path[songblackpath] (0,0) -- ({80:1}) {};
    % s' - l'_2 path
    \path[songblackpath] (0,0) -- ({40:1}) {};
    % s' - l'_m path
    \path[songblackpathdashed] (0,0) -- ({0:1}) {};
  \end{scope}

  % w1 - l_1
  \path[songblackpath] (0,2) -- ({140:1}) {};
  % w2 - l'_1
  % \path[songblackpath] (1,2) -- ({40:1}) {};
  % w3 - s
  % \path[songblackpathdashed] (1,1) -- (0,0) {};
  % w4 - l_1
  \path[songblackpathdashed] (-1,2) -- ({140:1}) {};
  % w - l_2
  % \path[songblackpath] (0.5,2) -- ({140:1}) {};
  % w - l_k
  % \path[songblackpathdashed] (0.5,2) .. controls (-1.2,1.5) .. ({180:1}) {};
  % w - s
  % \path[songblackpath] (0.5,2) -- (0,0) {};
  % w - s'
  % \path[songblackpath] (0.5,2) -- (1,0) {};

  \begin{scope}[shift={(1,0)}]
    % w - l'_1
    % \path[songblackpathdashed] (-0.5,2) -- ({80:1}) {};
    % w - l'_m
    % \path[songblackpath] (-0.5,2) -- ({40:1}) {};
    % w2 - l'_1
    \path[songblackpath] (0,2) -- ({40:1}) {};
  \end{scope}
  % w - x - y
  \path[songblackpathdashed] (1,2) -- (2,2) -- (3,2) {};
  % \path[songblackpath] (0,0) -- (1,1.8) {};
  % \path[songblackpathdashed] (0,0) -- (1.5,1.6) {};

  \node[songbluenode, label=below:{$s$}] at (0,0) {};
  \node[songbluenode, label=below:{$s'$}] at (1,0) {};
  % \node[songbluenode, label=above left:{$l_1$}] at ({100:1}) {};
  \node[songbluenode, label=above left:{$l_1$}] at ({140:1}) {};
  \node[songbluenodedashed,  label=left:{$l_k$}] at ({180:1}) {};
  \begin{scope}[shift={(1,0)}]
  % \node[songbluenode, label=above right:{$l'_1$}] at ({80:1}) {};
  \node[songbluenode, label=above right:{$l'_1$}] at ({40:1}) {};
  \node[songbluenodedashed,  label=right:{$l'_m$}] at ({0:1}) {};
  \end{scope}

  % nodes w and outside D
  \node[songrednode, label=above:{$w_1$}] at (0,2) {};
  \node[songrednode, label=above:{$w_2$}] at (1,2) {};
  \node[songrednodedashed, label=above:{}] at (-1,2) {};
  \node[songbluenodedashed, label=above:{$x$}] at (2,2) {};
  \node[songbluenodedashed, label=above:{$y$}] at (3,2) {};
  % \node[songrednode, label=above:{}] at (1.0,1.8) {};
  % \node[songrednodedashed, label=above:{}] at (1.5,1.6) {};

\end{tikzpicture}
\caption{Configuration in Rule \ref{rule:R16}.}
\label{fig:rule:R16}
\end{figure}


==> tikz/rule.R17.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[scale=1., every node/.style={transform shape}]
  % s - s' path
  \path[songblackpath] (0,0) -- (1,0) {};
  % s - l_1 path
  \path[songblackpath] (0,0) -- ({100:1}) {};
  % s - l_2 path
  \path[songblackpath] (0,0) -- ({140:1}) {};
  % s - l_k path
  \path[songblackpathdashed] (0,0) -- ({180:1}) {};

  \begin{scope}[shift={(1,0)}]
    % s' - l'_1 path
    \path[songblackpath] (0,0) -- ({80:1}) {};
    % s' - l'_2 path
    \path[songblackpathdashed] (0,0) -- ({40:1}) {};
    % s' - l'_m path
    \path[songblackpathdashed] (0,0) -- ({0:1}) {};
  \end{scope}

  % w1 - l_1
  \path[songblackpath] (0,2) -- ({100:1}) {};
  % w2 - l_1
  % \path[songblackpath] (1,2) -- ({140:1}) {};
  % w3 - l_1
  % \path[songblackpathdashed] (1,1) -- ({140:1}) {};
  % w - l_2
  % \path[songblackpath] (0.5,2) -- ({140:1}) {};
  % w - l_k
  % \path[songblackpathdashed] (0.5,2) .. controls (-1.2,1.5) .. ({180:1}) {};
  % w - s
  % \path[songblackpath] (0.5,2) -- (0,0) {};
  % w - s'
  % \path[songblackpath] (0.5,2) -- (1,0) {};

  \begin{scope}[shift={(1,0)}]
    % w - l'_1
    \path[songblackpath] (0,2) -- ({80:1}) {};
    % w - l'_m
    % \path[songblackpath] (-0.5,2) -- ({40:1}) {};
  \end{scope}
  % w - x - y
  \path[songblackpath] (1,2) -- (2,1.6) {};% -- (3,2) {};
  \path[songblackpathdashed] (1,2) -- (2,2.4) {};% -- (3,2) {};
  \path[songblackpath] (0,2) -- (-1,1.6) {};%-- (-2,2) {};
  \path[songblackpathdashed] (0,2) -- (-1,2.4) {};%-- (-2,2) {};

  % \path[songblackpath] (1,2) -- (2,2) -- (3,2) {};
  % \path[songblackpath] (0,2) -- (-1,2) -- (-2,2) {};
  % \path[songblackpath] (0,0) -- (1,1.8) {};
  % \path[songblackpathdashed] (0,0) -- (1.5,1.6) {};

  \node[songbluenode, label=below:{$s$}] at (0,0) {};
  \node[songbluenode, label=below:{$s'$}] at (1,0) {};
  \node[songbluenode, label=above left:{$l_1$}] at ({100:1}) {};
  \node[songbluenode, label=above left:{$l_2$}] at ({140:1}) {};
  \node[songbluenodedashed,  label=left:{$l_k$}] at ({180:1}) {};
  \begin{scope}[shift={(1,0)}]
  \node[songbluenode, label=above right:{$l'_1$}] at ({80:1}) {};
  \node[songbluenodedashed, label=above right:{$l'_2$}] at ({40:1}) {};
  \node[songbluenodedashed,  label=right:{$l'_m$}] at ({0:1}) {};
  \end{scope}

  % nodes w and outside D
  \node[songrednode, label=above:{$w_1$}] at (0,2) {};
  \node[songrednode, label=above:{$w_2$}] at (1,2) {};
  % \node[songrednodedashed, label=above:{}] at (1,1) {};
  \node[anchor=west] at (2,2.4 +0.05) {\textit{di-star}};
  \node[anchor=west] at (2,1.6 +0.05) {\textit{di-star}};
  \node[anchor=east] at (-1,1.6+0.05) {\textit{di-star}};
  \node[anchor=east] at (-1,2.4+0.05) {\textit{di-star}};
  % \node[songbluenode, label=above:{$x$}] at (2,2) {};
  % \node[songbluenode, label=above:{$y$}] at (3,2) {};
  % \node[songbluenode, label=above:{$x'$}] at (-1,2) {};
  % \node[songbluenode, label=above:{$y'$}] at (-2,2) {};
  % \node[songrednode, label=above:{}] at (1.0,1.8) {};
  % \node[songrednodedashed, label=above:{}] at (1.5,1.6) {};

\end{tikzpicture}
\caption{Configuration in Rule \ref{rule:R17}.}
\label{fig:rule:R17}
\end{figure}


==> tikz/rule.R18.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[scale=1., every node/.style={transform shape}]
  % s - s' path
  \path[songblackpath] (0,0) -- (1,0) {};
  % s - l_1 path
  % \path[songblackpath] (0,0) -- ({100:1}) {};
  % s - l_2 path
  \path[songblackpath] (0,0) -- ({140:1}) {};
  % s - l_k path
  % \path[songblackpathdashed] (0,0) -- ({180:1}) {};

  \begin{scope}[shift={(1,0)}]
    % s' - l'_1 path
    % \path[songblackpath] (0,0) -- ({80:1}) {};
    % s' - l'_2 path
    \path[songblackpath] (0,0) -- ({40:1}) {};
    % s' - l'_m path
    % \path[songblackpathdashed] (0,0) -- ({0:1}) {};
  \end{scope}

  % w1 - l_1
  \path[songblackpath] (0,2) -- ({140:1}) {};
  % w2 - l_1
  % \path[songblackpath] (1,2) -- ({140:1}) {};
  % w3 - l_1
  % \path[songblackpathdashed] (1,1) -- ({140:1}) {};
  % w - l_2
  % \path[songblackpath] (0.5,2) -- ({140:1}) {};
  % w - l_k
  % \path[songblackpathdashed] (0.5,2) .. controls (-1.2,1.5) .. ({180:1}) {};
  % w - s
  % \path[songblackpath] (0.5,2) -- (0,0) {};
  % w - s'
  % \path[songblackpath] (0.5,2) -- (1,0) {};

  \begin{scope}[shift={(1,0)}]
    % w - l'_1
    \path[songblackpath] (0,2) -- ({40:1}) {};
    % w - l'_m
    % \path[songblackpath] (-0.5,2) -- ({40:1}) {};
  \end{scope}
  % w - x - y
  \path[songblackpath] (1,2) -- (2,1.6) {};% -- (3,2) {};
  \path[songblackpathdashed] (1,2) -- (2,2.4) {};% -- (3,2) {};
  \path[songblackpath] (0,2) -- (-1,1.6) {};%-- (-2,2) {};
  \path[songblackpathdashed] (0,2) -- (-1,2.4) {};%-- (-2,2) {};
  % \path[songblackpath] (0,0) -- (1,1.8) {};
  % \path[songblackpathdashed] (0,0) -- (1.5,1.6) {};

  \node[songbluenode, label=below:{$s$}] at (0,0) {};
  \node[songbluenode, label=below:{$s'$}] at (1,0) {};
  % \node[songbluenode, label=above left:{$l_1$}] at ({100:1}) {};
  \node[songbluenode, label=above left:{$l_1$}] at ({140:1}) {};
  % \node[songbluenodedashed,  label=above left:{$l_k$}] at ({180:1}) {};
  \begin{scope}[shift={(1,0)}]
  % \node[songbluenode, label=above right:{$l'_1$}] at ({80:1}) {};
  \node[songbluenode, label=above right:{$l'_1$}] at ({40:1}) {};
  % \node[songbluenodedashed,  label=above right:{$l'_m$}] at ({0:1}) {};
  \end{scope}

  % nodes w and outside D
  \node[songrednode, label=above:{$w_1$}] at (0,2) {};
  \node[songrednode, label=above:{$w_2$}] at (1,2) {};
  % \node[songrednodedashed, label=above:{}] at (1,1) {};
  \node[anchor=west] at (2,2.4 +0.05) {\textit{di-star}};
  \node[anchor=west] at (2,1.6 +0.05) {\textit{di-star}};
  \node[anchor=east] at (-1,1.6+0.05) {\textit{di-star}};
  \node[anchor=east] at (-1,2.4+0.05) {\textit{di-star}};
  % \node[songbluenode, label=above:{$y$}] at (3,2) {};
  % \node[songbluenode, label=above:{$x'$}] at (-1,2) {};
  % \node[songbluenode, label=above:{$y'$}] at (-2,2) {};
  % \node[songrednode, label=above:{}] at (1.0,1.8) {};
  % \node[songrednodedashed, label=above:{}] at (1.5,1.6) {};

\end{tikzpicture}
\caption{Configuration in Rule \ref{rule:R18}.}
\label{fig:rule:R18}
\end{figure}


==> tikz/rule.R3.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[scale=1., every node/.style={transform shape}]
  \path[songblackpath] (0,0) -- (0.707,0.707) -- (2*0.707,0) -- (1+2*0.707,0) -- (2+2*0.707,0) {};
  \node[songbluenode, label=below:{$v$}] at (0,0) {};
  \node[songrednode,  label=above:{$w$}] at (0.707,0.707) {};
  \node[songbluenode, label=below:{$x$}] at (2*0.707,0) {};
  \node[songbluenode, label=below:{$y$}] at (1+2*0.707,0) {};
  \node[songbluenode, label=below:{$z$}] at (2+2*0.707,0) {};
\end{tikzpicture}
\caption{Configuration in  \autoref{lemma:3}.}
\label{fig:rule:R3}
\end{figure}


==> tikz/rule.R4.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[scale=1., every node/.style={transform shape}]
  \path[songblackpath]  (0,0) -- (1,0) -- (1+0.707,0.707) -- (1+2*0.707,0) -- (2+2*0.707,0) {};
  \path[songblackpath]  (0,0) -- (1+0.707,0.707) {};

  \node[songbluenode, label=below:{$u$}] at (0,0) {};
  \node[songbluenode, label=below:{$v$}] at (1,0) {};
  \node[songrednode,  label=above:{$w$}] at (1+0.707,0.707) {};
  \node[songbluenode, label=below:{$x$}] at (1+2*0.707,0) {};
  \node[songbluenode, label=below:{$y$}] at (2+2*0.707,0) {};
\end{tikzpicture}
\caption{Configuration in Rule \ref{rule:R4}.}
\label{fig:rule:R4}
\end{figure}


==> tikz/rule.R5.x.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[scale=1., every node/.style={transform shape}]
  \path[songblackpath]  (0,0) -- (1,0) -- (2,0)--(1,1) -- (1,2) -- (2,2)  {};
  \path[songblackpath] (0,0) --(1,1) {};
  \path[songblackpathdashed] (1,0) -- (1,1) {};
  \path[songblackpath] (2,0) --(1,1) {};

  \node[songbluenode, label=below:{$t$}] at (0,0) {};
  \node[songbluenode, label=below:{$u$}] at (1,0) {};
  \node[songbluenode, label=below:{$v$}] at (2,0) {};
  \node[songrednode,  label=above left:{$w$}] at (1,1) {};
  \node[songbluenode, label=above:{$x$}] at (1,2) {};
  \node[songbluenode, label=above:{$y$}] at (2,2) {};
\end{tikzpicture}
\caption{Configuration in Rule \ref{rule:R5}.}
\label{fig:rule:R5}
\end{figure}


==> tikz/rule.R6.x.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[scale=1., every node/.style={transform shape}]
  \path[songblackpath]  (0,0) -- (-0.966,-0.259) -- (-0.259,-0.966) -- (0,0) {};
  \path[songblackpath] (0,0) -- (0.707,0.707) -- (2*0.707,0) -- (1+2*0.707,0) {};
  \path[songblackpathdashed] (-0.966,-0.259) -- (0.707,0.707)  {};
  \path[songblackpath] (-0.259,-0.966) -- (0.707,0.707)  {};

  \node[songbluenode, label=below:{$t$}] at (-0.966,-0.259) {};
  \node[songbluenode, label=below:{$u$}] at (-0.259,-0.966) {};
  \node[songbluenode, label=below left:{$v$}] at (0,0) {};
  \node[songrednode,  label=above:{$w$}] at (0.707,0.707) {};
  \node[songbluenode, label=below:{$x$}] at (2*0.707,0) {};
  \node[songbluenode, label=below:{$y$}] at (1+2*0.707,0) {};
\end{tikzpicture}
\caption{Configuration in Rule \ref{rule:R6}.}
\label{fig:rule:R6}
\end{figure}


==> tikz/rule.R7.1.tex <==
\begin{figure}[t]
\centering
\begin{subfigure}{0.49\textwidth}
\centering
\begin{tikzpicture}[scale=1., every node/.style={transform shape}]
  \path[songblackpath]  (0,0) -- (1,0) -- (1,-1) -- (0,-1) -- (0,0) {};
  \begin{scope}[shift={(0,0)}]
    \path[songblackpath] (0,0) -- ({120:1}) {};
    \path[songblackpathdashed] (0,0) -- ({90:1}) {};
  \end{scope}
  \begin{scope}[shift={(1,0)}]
    \path[songblackpath] (0,0) -- ({90:1}) {};
    \path[songblackpathdashed] (0,0) -- ({60:1}) {};
  \end{scope}
  \node[songbluenode, label=below left:{$v_1$}] at (0,0) {};
  \node[songbluenode, label=below right:{$v_2$}] at (1,0) {};
  \node[songbluenode, label=below:{$v_3$}] at (1,-1) {};
  \node[songbluenode, label=below:{$v_4$}] at (0,-1) {};
  \begin{scope}[shift={(0,0)}]
    \node[songrednode,  label=above left:{$w_1$}] at ({120:1}) {};
    \node[songrednodedashed] at ({90:1}) {};
  \end{scope}
  \begin{scope}[shift={(1,0)}]
    \node[songrednode,  label=above:{$w_2$}] at ({90:1}) {};
    \node[songrednodedashed] at ({60:1}) {};
  \end{scope}
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}{0.49\textwidth}
\centering
\begin{tikzpicture}[scale=1., every node/.style={transform shape}]
  \path[songblackpath] (0,0) -- (1,-1) {};
  \path[songblackpath]  (0,0) -- (1,0) -- (1,-1) -- (0,-1) -- (0,0) {};
  \begin{scope}[shift={(0,0)}]
  \path[songblackpath] (0,0) -- ({60:1}) {};
  \path[songblackpath] (1,0) -- ({60:1}) {};
  % \path[songblackpathdashed] (2,0.866) -- ({60:1}) {};
  \end{scope}
  % \path[songblackpathdashed] (2,0.866) -- (3,0.866) {};
  % \node[songbluenodedashed, label=below right:{$x$}] at (2,0.866) {};
  % \node[songbluenodedashed, label=below right:{$y$}] at (3,0.866) {};

  \node[songbluenode, label=below left:{$v_1$}] at (0,0) {};
  \node[songbluenode, label=below right:{$v_2$}] at (1,0) {};
  \node[songbluenode, label=below:{$v_3$}] at (1,-1) {};
  \node[songbluenode, label=below:{$v_4$}] at (0,-1) {};
  \begin{scope}[shift={(0,0)}]
  \node[songrednode,  label=above:{$w$}] at ({60:1}) {};
  \end{scope}
\end{tikzpicture}
\end{subfigure}
\caption{Configurations in Rule \ref{rule:R7.1}.}
\label{fig:rule:R7.1b}
\end{figure}


==> tikz/rule.R7.2.x.tex <==
\begin{figure}[t]
\centering
\begin{subfigure}{0.49\textwidth}
\centering
\begin{tikzpicture}[scale=1., every node/.style={transform shape}]
  \path[songblackpathdashed] (0,0) -- (1,-1) {};
  \path[songblackpathdashed] (0,-1) -- (1,0) {};
  \path[songblackpath]  (0,0) -- (1,0) -- (1,-1) -- (0,-1) -- (0,0) {};
  \begin{scope}[shift={(0,0)}]
  \path[songblackpathdashed] (0,-1) .. controls (-0.5,0) .. ({60:1}) {};
  \path[songblackpathdashed] (1,0) -- ({60:1}) {};
  \path[songblackpath] (0,0) -- ({60:1}) {};
  \path[songblackpath] (1,-1) .. controls (1.5,0) .. ({60:1}) {};
  \path[songblackpathdashed] (2,0.866) -- ({60:1}) {};
  \end{scope}
  \path[songblackpathdashed] (2,0.866) -- (3, 0.866) {};
  \node[songbluenode, label=below right:{$x$}] at (2,0.866) {};
  \node[songbluenode, label=below right:{$y$}] at (3,0.866) {};

  \node[songbluenode, label=above left:{$v_1$}] at (0,0) {};
  \node[songbluenode, label=above right:{$v_2$}] at (1,0) {};
  \node[songbluenode, label=below:{$v_3$}] at (1,-1) {};
  \node[songbluenode, label=below:{$v_4$}] at (0,-1) {};
  \begin{scope}[shift={(0,0)}]
  \node[songrednode,  label=above:{$w$}] at ({60:1}) {};
  \end{scope}
\end{tikzpicture}
\caption{Configuration in Rule \ref{rule:R7.2.2}.}
\label{fig:rule:R7.2.2}
\end{subfigure}%
~
\begin{subfigure}{0.49\textwidth}
\centering
\begin{tikzpicture}[scale=1., every node/.style={transform shape}]
  \path[songblackpathdashed] (0,0) -- (1,-1) {};
  \path[songblackpathdashed] (0,-1) -- (1,0) {};
  \path[songblackpath]  (0,0) -- (1,0) -- (1,-1) -- (0,-1) -- (0,0) {};
  \begin{scope}[shift={(0,0)}]
  \path[songblackpath] (0,0) -- ({60:1}) {};
  \path[songblackpath] (1,0) -- ({60:1}) {};
  \path[songblackpath] (2,0.866) -- ({60:1}) {};
  \end{scope}
  \path[songblackpath] (2,0.866) -- (3,0.866) {};
  \node[songbluenode, label=below right:{$x$}] at (2,0.866) {};
  \node[songbluenode, label=below right:{$y$}] at (3,0.866) {};

  \node[songbluenode, label=below left:{$v_1$}] at (0,0) {};
  \node[songbluenode, label=below right:{$v_2$}] at (1,0) {};
  \node[songbluenode, label=below:{$v_3$}] at (1,-1) {};
  \node[songbluenode, label=below:{$v_4$}] at (0,-1) {};
  \begin{scope}[shift={(0,0)}]
  \node[songrednode,  label=above:{$w$}] at ({60:1}) {};
  \end{scope}
\end{tikzpicture}
\caption{Configuration in Rule \ref{rule:R7.2.5}.}
\label{fig:rule:R7.2.5}
\end{subfigure}
\caption{Configurations in Rules \ref{rule:R7.2.2}, \ref{rule:R7.2.5}.}
\end{figure}


==> tikz/rule.R8.x.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[scale=1., every node/.style={transform shape}]
  \path[songblackpath] (0,0) -- ({-20:1}) -- (2*0.9397,0) {};
  \path[songblackpath] (0,0) -- ({20:1}) -- (2*0.9397,0){};
  \path[songblackpath] (0,0) -- ({60:1}) {};
  \path[songblackpathdashed] (0,0) -- ({100:1}) {};
  \path[songblackpath] (2*0.9397,0) -- ({60:1}) {};
  \path[songblackpathdashed] (2*0.9397,0) .. controls (2*0.9397,2) and (2*0.9397-2,2) .. ({100:1}) {};
  \path[songblackpathdashed] (2*0.9397,0) -- (0,0) {};

  \node[songbluenode, label=below:{$s$}] at (0,0) {};
  \node[songbluenode, label=below:{$l_1$}] at ({-20:1}) {};
  \node[songbluenode,  label=above right:{$l_2$}] at ({20:1}) {};
  \node[songbluenode, label=above:{$l_3$}] at ({60:1}) {};
  \node[songbluenodedashed, label=above left:{$l_k$}] at ({100:1}) {};
  \begin{scope}[shift={(2*0.9397,0)}]
  \path[songblackpathdashed] (0,0) -- (1,0) -- (2,0) {};
  \node[songrednode, label=above right:{$w$}] at (0,0) {};
  \node[songbluenodedashed, label=below:{$x$}] at (1,0) {};
  \node[songbluenodedashed, label=below:{$y$}] at (2,0) {};
  \end{scope}
\end{tikzpicture}
\caption{Configuration in Rule \ref{rule:R8}.}
\label{fig:rule:R8}
\end{figure}


==> tikz/rule.R9.x.tex <==
\begin{figure}[t]
\centering
\begin{subfigure}[t]{0.49\textwidth}
\centering
\begin{tikzpicture}[scale=1., every node/.style={transform shape}]
  \path[songblackpath] (0,0) -- ({-100:1}) {};
  \path[songblackpath] (2*0.9397,0) .. controls (2*0.9397,-2) and (2*0.9397-2,-2) .. ({-100:1}) {};
  \path[songblackpath] (0,0) -- ({-60:1}) -- (2*0.9397,0) {};
  \path[songblackpath] ({-100:1}) -- ({-60:1}) {};
  \path[songblackpath] (0,0) -- ({60:1}) {};
  \path[songblackpathdashed] (0,0) -- ({100:1}) {};
  \path[songblackpathdashed] (2*0.9397,0) -- ({60:1}) {};
  \path[songblackpathdashed] (2*0.9397,0) .. controls (2*0.9397,2) and (2*0.9397-2,2) .. ({100:1}) {};
  \path[songblackpathdashed] (2*0.9397,0) -- (0,0) {};

  \node[songbluenode, label=below left:{$s$}] at (0,0) {};
  \node[songbluenode, label=below left:{$t_2$}] at ({-100:1}) {};
  \node[songbluenode,  label=below:{$t_1$}] at ({-60:1}) {};
  \node[songbluenode, label=above:{$l_1$}] at ({60:1}) {};
  \node[songbluenodedashed, label=above left:{$l_k$}] at ({100:1}) {};
  \begin{scope}[shift={(2*0.9397,0)}]
  \path[songblackpathdashed] (0,0) -- (1,0) -- (2,0) {};
  \node[songrednode, label=above right:{$w$}] at (0,0) {};
  \node[songbluenodedashed, label=below:{$x$}] at (1,0) {};
  \node[songbluenodedashed, label=below:{$y$}] at (2,0) {};
  \end{scope}

\end{tikzpicture}
\end{subfigure}
\begin{subfigure}[t]{0.49\textwidth}
\centering
\begin{tikzpicture}[scale=1., every node/.style={transform shape}]
  \path[songblackpath] (0,0) -- ({-100:1})  {};
  \path[songblackpath] (0,0) -- ({-60:1}) -- (2*0.9397,0) {};

  \path[songblackpath] ({-100:1}) -- ({-60:1}) {};
  \path[songblackpath] (0,0) -- ({60:1}) {};
  \path[songblackpathdashed] (0,0) -- ({100:1}) {};
  \path[songblackpathdashed] (2*0.9397,0) -- ({60:1}) {};
  \path[songblackpathdashed] (2*0.9397,0) .. controls (2*0.9397,2) and (2*0.9397-2,2) .. ({100:1}) {};
  \path[songblackpathdashed] (2*0.9397,0) -- (0,0) {};

  \node[songbluenode, label=below left:{$s$}] at (0,0) {};
  \node[songbluenode, label=below left:{$t_2$}] at ({-100:1}) {};
  \node[songbluenode,  label=below:{$t_1$}] at ({-60:1}) {};
  \node[songbluenode, label=above:{$l_1$}] at ({60:1}) {};
  \node[songbluenodedashed, label=above left:{$l_k$}] at ({100:1}) {};
  \begin{scope}[shift={(2*0.9397,0)}]
  \path[songblackpathdashed] (0,0) -- (1,0) -- (2,0) {};
  \node[songrednode, label=above right:{$w$}] at (0,0) {};
  \node[songbluenodedashed, label=below:{$x$}] at (1,0) {};
  \node[songbluenodedashed, label=below:{$y$}] at (2,0) {};
  \end{scope}

\end{tikzpicture}
\end{subfigure}
\caption{Configurations in Rule \ref{rule:R9}.}
\label{fig:rule:R9}
\end{figure}

